Massive MIMO with 1-Bit DACs: Data Detection for Quantized Linear Precoding with Dithering

To leverage high-frequency bands in 6G wireless systems and beyond, employing massive multiple-input multipleoutput (MIMO) arrays at the transmitter and/or receiver side is crucial. To mitigate the power consumption and hardware complexity across massive frequency bands and antenna arrays, a sacrifice in the resolution of the data converters will be inevitable. In this paper, we consider a point-to-point massive MIMO system with 1-bit digital-to-analog converters at the transmitter, where the linearly precoded signal is supplemented with dithering before the 1-bit quantization. For this system, we propose a new maximumlikelihood (ML) data detection method at the receiver by deriving the mean and covariance matrix of the received signal, where symbol-dependent linear minimum mean squared error estimation is utilized to efficiently linearize the transmitted signal. Numerical results show that the proposed ML method can provide gains of more than two orders of magnitude in terms of symbol error rate over conventional data detection based on soft estimation.

==> Figs/SER4.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=-40, xmax=0,
	ymin=1e-4, ymax=1,
    xlabel={$\sigma^2$ [dBm]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-40,-30,-20,-10,0},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={-10,0,10,20,30},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    %title={$N = 100$, $\rho = 5$~dB},
 title style={font=\scriptsize},
]

%\addplot[line width=1pt, black]
%table[x=rho_dB, y=SER1, col sep=comma] 
%{Figures/Data/SER_120deg_with_Av_EX.txt};
%\addlegendentry{\footnotesize{Case 1:}}


\addplot[very thick, black]
table [x=Delta, y=SER_ML_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=16_N=128_K=1.txt};
\addlegendentry{ML ($K=1$)}

\addplot[very thick, black, dashed]
table [x=Delta, y=SER_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=16_N=128_K=1.txt};
\addlegendentry{BLMMSE ($K=1$)}

\addplot[very thick, blue]
table [x=Delta, y=SER_ML_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=16_N=128_K=2.txt};
\addlegendentry{ML ($K=2$)}

\addplot[very thick, blue, dashed]
table [x=Delta, y=SER_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=16_N=128_K=2.txt};
\addlegendentry{BLMMSE ($K=2$)}

\addplot[very thick, red]
table [x=Delta, y=SER_ML_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=16_N=128_K=3.txt};
\addlegendentry{ML ($K=3$)}

\addplot[very thick, red, dashed]
table [x=Delta, y=SER_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=16_N=128_K=3.txt};
\addlegendentry{BLMMSE ($K=3$)}

\end{axis}

\end{tikzpicture}

==> Figs/SER5.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=-40, xmax=0,
	ymin=1e-5, ymax=1,
    xlabel={$\sigma^2$ [dBm]},
    ylabel={SER},
    xlabel near ticks,
    ylabel near ticks,
    xtick={-40,-30,-20,-10,0},
    %ytick={0.001,0.005,0.1,0.2,0.3,0.4},
    xticklabels={-10,0,10,20,30},
	%log ticks with fixed point,
	ymode=log,
    %legend pos=center east,
    legend style={at={(0.99,0.01)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
	%minor grid style={line width=0.2pt, draw=gray!40},
	% grid style={line width=.1pt, draw=gray!20},
	%minor tick num=2,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    %title={$N = 100$, $\rho = 5$~dB},
 title style={font=\scriptsize},
]

%\addplot[line width=1pt, black]
%table[x=rho_dB, y=SER1, col sep=comma] 
%{Figures/Data/SER_120deg_with_Av_EX.txt};
%\addlegendentry{\footnotesize{Case 1:}}


\addplot[very thick, black]
table [x=Delta, y=SER_ML_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=64_N=128_K=1.txt};
\addlegendentry{ML ($K=1$)}

\addplot[very thick, black, dashed]
table [x=Delta, y=SER_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=64_N=128_K=1.txt};
\addlegendentry{BLMMSE ($K=1$)}

\addplot[very thick, blue]
table [x=Delta, y=SER_ML_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=64_N=128_K=2.txt};
\addlegendentry{ML ($K=2$)}

\addplot[very thick, blue, dashed]
table [x=Delta, y=SER_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=64_N=128_K=2.txt};
\addlegendentry{BLMMSE ($K=2$)}

\addplot[very thick, red]
table [x=Delta, y=SER_ML_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=64_N=128_K=3.txt};
\addlegendentry{ML ($K=3$)}

\addplot[very thick, red, dashed]
table [x=Delta, y=SER_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_delta_M=64_N=128_K=3.txt};
\addlegendentry{BLMMSE ($K=3$)}
\end{axis}

\end{tikzpicture}

==> Figs/SER6.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=5cm,
	xmin=0, xmax=40,
	ymin=1e-5, ymax=1e-1,
    xlabel={$\rho$~[dB]},
    ylabel={SER},
    xlabel near ticks,
	ylabel near ticks,
    xtick={0,10,20,30,40},
    ytick={0.00001,0.0001,0.001,0.01,0.1,1},
    yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
	log ticks with fixed point,
	ymode=log,
   legend pos=north east,
    legend style={at={(0.01,0.01)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title style={font=\scriptsize},
]

\addplot[very thick, red]
table [x=rho_dB, y=SER_ML_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_rho_M=16_N=128_K=3.txt};
\addlegendentry{ML}

\addplot[very thick,dashed, black]
table [x=rho_dB, y=SER_SVD, col sep=comma] 
{Figs/Camera_ready/SER_vs_rho_M=16_N=128_K=3.txt};
\addlegendentry{BLMMSE}
\end{axis}

\end{tikzpicture}

==> Figs/System_model.tex <==
\begin{tikzpicture}[pics/power pole/.style={code={
 \draw[thick] \foreach \X in {0.25, 0.75} {(-\X,0.5) |- (\X,0) -- (\X,0.5)}
    (-0.75, -3) -- (-0.0625, 0) coordinate[pos=0.175] (l3)
        coordinate[pos=0.5] (l2) coordinate[pos=0.775] (l1)
    (0.75, -3) -- (0.0625, 0) coordinate[pos=0.175] (r3)
        coordinate[pos=0.5] (r2) coordinate[pos=0.775] (r1);
  \draw (l1) -- (r1) (l2) -- (r2) (l3) -- (r3)
  (l1) -- (r2) (l2) -- (r3) (l3) -- (r2) (l2) -- (r1);
}}]

\path  pic at (0, 3){power pole};
\path  pic at (10, 3){power pole};

    % Draw the dashed circle representing the coverage area
    \draw[dashed,line width=1.5pt] (5,3) circle(1.7); % Dashed circle around the scatterers

    % 3D scatterer cubes inside the dashed circle
% Create the cubes with a 3D perspective
% Scatterer 1
\newcommand{\drawCube}[3]{%
    \draw[black,fill=gray!50,] (#1, #2, 0) -- (#1+0.5, #2, 0) -- (#1+0.5, #2, 0.5) -- (#1, #2, 0.5) -- (#1, #2, 0) -- cycle; % front face
    \draw[black,fill=gray!50] (#1, #2, 0.5) -- (#1+0.5, #2, 0.5) -- (#1+0.5, #2-0.5, 0.5) -- (#1, #2-0.5, 0.5) -- (#1, #2, 0.5) -- cycle; % side face
    \draw[black,fill=gray!50] (#1+0.5, #2, 0.5) -- (#1+0.5, #2, 0) -- (#1+0.5, #2-0.5, 0) -- (#1+0.5, #2-0.5, 0.5) -- (#1+0.5, #2, 0.5) -- cycle; % top face
}

%\drawCube{5}{3};
\drawCube{3.85}{2.85};
\drawCube{4.35}{4.35};
\drawCube{5.85}{3.85};
\drawCube{5.35}{2.35};
%\draw[dashed,rotate=-44,blue] (1.9,5.5) ellipse (1.5 and 0.9);

    % Draw angles (transmitter)

    \draw[dashed] (0,3) -- (4.5,4.65);
    \draw[dashed] (0,3) -- (4.5,1.35);
    %\draw [<->] (1.5,2.4) arc (-5:52:1);
    %\node at (1.8, 3) {$\phi_\mathrm{TX}$};
    % Draw angles (Receiver)
    \draw[dashed] (10,3) -- (5.5,4.65);
    \draw[dashed] (10,3) -- (5.5,1.35);
    %\draw [<->] (8.9,3.4) arc (1:52:-1);
    %\node at (8.4, 3) {$\phi_\mathrm{RX}$};
    
    % Label the antennas
    \node at (0, -0.2) {transmitter};
    \node at (10,-0.2) {receiver};

    % Label the coverage area
    \node at (5,1) {cluster of scatterers};
    \node at (0, 3.8) {$N$ antennas};
    \node at (10, 3.8) {$M$ antennas};

\end{tikzpicture}





==> Figs/minSER_N.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=5cm,
	xmin=16, xmax=128,
	ymin=1e-4, ymax=1,
    xlabel={$N$},
    ylabel={Minimum SER over $\sigma^2$},
    xlabel near ticks,
	ylabel near ticks,
    xtick={16,32,64,128},
    ytick={0.0001,0.001,0.01,0.1,1},
    yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
	log ticks with fixed point,
	ymode=log,
   legend pos=north east,
    legend style={at={(0.01,0.01)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
    legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
    clip marker paths=true,
    title style={font=\scriptsize},
    xmode=log,
	log basis x={2},
]

\addplot[very thick, red]
table [x=N, y=SERmin_ML, col sep=comma] 
{Figs/Camera_ready/minSER,ML,BLMMSE,N.txt};
\addlegendentry{ML}

\addplot[very thick, dashed, black]
table [x=N, y=SERmin_BLMMSE, col sep=comma] 
{Figs/Camera_ready/minSER,ML,BLMMSE,N.txt};
\addlegendentry{BLMMSE}

\end{axis}

\end{tikzpicture}
